A New Look at Open Cluster NGC 6520

We use CCD and photoelectric photometry with Stromgren filters along with medium resolution spectra to investigate NGC 6520, an open cluster very nearly in the direction of the galactic center. We find an age of 60 Myr, a distance of 2 kpc, and an average reddening E(b-y) = 0.295, but which increases toward the south. The average heliocentric radial velocity of the B stars is -29 km/sec, while the velocity of the nearby Barnard 86 is about 0 (heliocentric, -11 km/sec compared to the LSR). This velocity difference amounts to about 1.8 kpc since the cluster formed, implying that it is extremely doubtful NGC 6520 is related to Barnard 86.

==> (inline-0) <==
\begin{deluxetable}{cccrrrrrrrlcc}
\tabletypesize{\scriptsize}
% \rotate
\tablecaption{NGC6520 Photometry and Spectroscopy Results \label{tbl-1}}
\tablewidth{0pt}
\tablehead{
\colhead{Zug No.} & \colhead{RA} & \colhead{dec} & \colhead{V} & \colhead{(b-y)} & \colhead{$m_{1}$} & \colhead{$c_{1}$} & \colhead{$(b-y)_{o}$} & \colhead{$V_{o}$} & \colhead{$E(b-y)$\tablenotemark{a}} & \colhead{Sp T} & \colhead{RV} & \colhead{Notes\tablenotemark{b}}
}
%  Brian suggests $-$ around minus signs; fix coords to UCAC2 or 2MASS; put whole RA, dec on lines.  y mags are actually V.  
%    Suggests adding transformation equations.  Add uncertainty estimates.  Colors of supergiants look off; see:
%    http://cdsads.u-strasbg.fr/cgi-bin/nph-bib_query?1991A%26A...252..237G
%    Add (u-b) vs (b-y) diagram.  Show spectra? (http://arxiv.org/abs/1306.0598)
%    send to carraro, also Dan Majaess to have a look at it in regard specifically to the reddening, which he has been
%    thinking about recently from "fundamental principles" (dmajaess@ns.sympatico.ca).
\startdata
% Zug No.  &  RA   &  Dec   &    V  &  (b-y)  &   m1  &   c1  &  (b-y)0  &  Vo  &  E(b-y)  &  Sp T  &  RV   &  Comment  \\
    &      (18$^{h}$03$^{m}$+)& (-27$^{o}$+) & & & & & & & & &                                                    (km $s^{-1}$)  \\
\tableline
\noalign{\vskip 1mm}
\hspace{7pt}1 & 12.0 & 51 45 &  9.038 & 0.111 &  0.044  &  0.931  &  $-$0.028  &   8.439  &  0.139\hspace{4.5pt}  &  B9 III  &  $-$25    &  N  \\
\hspace{7pt}2 & 22.2 & 52 55 &  9.078 & 0.461 &  0.118  &  1.516  &   0.180    &   7.869  &  0.281*               &  F5 Ib   &  $-$29    &     \\
\hspace{7pt}3 & 30.8 & 54 44 &  8.820 & 0.943 &  0.771  &  0.084  &   0.646    &   7.544  &  0.297*               &  G8 I    &  $-$32    &     \\
\hspace{7pt}4 & 24.8 & 53 27 &  8.887 & 0.912 &  0.682  &  0.280  &   0.626    &   7.658  &  0.286*               &  G8 I    &  $-$24    &     \\
\hspace{7pt}5 & 27.5 & 51 21 & 10.301 & 0.178 &  0.050  &  0.587  &  $-$0.064  &   9.261  &  0.242\hspace{4.5pt}  &  B8 V    &  $-$41    &     \\
\hspace{7pt}6 & 31.0 & 53 27 & 10.655 & 0.210 &  0.057  &  0.520  &  $-$0.071  &   9.447  &  0.281\hspace{4.5pt}  &  B5 III  &  $-$26    &     \\
\hspace{7pt}7 & 23.0 & 52 50 & 10.757 & 0.245 & $-$0.002&  0.597  &  $-$0.064  &   9.428  &  0.309\hspace{4.5pt}  &  B4 IV   &  $-$28    &     \\
\hspace{7pt}8 & 11.3 & 53 18 & 10.919 & 0.215 &  0.024  &  0.564  &  $-$0.067  &   9.707  &  0.282\hspace{4.5pt}  &  B5 V    &  $-$35    &     \\
\hspace{7pt}9 & 22.2 & 52 06 & 10.932 & 0.236 &  0.012  &  0.663  &  $-$0.057  &   9.670  &  0.293\hspace{4.5pt}  &  B7 V    &  $-$34    &     \\
10  &    24.8  &  52 51  &  11.261  &  0.203  &   0.045  &  0.532  &  $-$0.070  &  10.088  &  0.273\hspace{4.5pt}  &  B5 IV   &  $-$34    &     \\
11  &    21.6  &  53 21  &  11.366  &  0.270  &   0.052  &  0.630  &  $-$0.061  &   9.941  &  0.331\hspace{4.5pt}  &  B5 III  &  $-$22    &     \\
12  &    38.3  &  52 00  &  11.367  &  0.120  &   0.112  &  0.370  &  $-$0.084  &  10.490  &  0.204\hspace{4.5pt}  &  B8 V    &  $-$25    &  N  \\
13  &    27.1  &  53 33  &  11.532  &  0.227  &   0.067  &  0.599  &  $-$0.064  &  10.283  &  0.291\hspace{4.5pt}  &  \nodata & \nodata &     \\
14  &    15.0  &  51 27  &  11.499  &  0.323  &   0.175  &  0.914  &   0.054    &  10.343  &  0.269*  &  F8 V    &  $-$31    & N     \\
15  &    17.2  &  51 22  &  11.668  &  0.200  &   0.047  &  0.549  &  $-$0.068  &  10.516  &  0.268\hspace{4.5pt}  &  B6 V    &  $-$21    &     \\
16  &    25.0  &  53 05  &  11.598  &  0.414  &   0.303  &  0.849  &   0.133    &  10.388  &  0.281*  &  G8 V    &   +25    &  N  \\
17  &    22.9  &  53 18  &  11.865  &  0.255  &   0.104  &  0.661  &  $-$0.058  &  10.519  &  0.313\hspace{4.5pt}  &  B8 V    &  $-$51    &     \\
18  &    26.2  &  52 38  &  12.034  &  0.198  &   0.037  &  0.649  &  $-$0.058  &  10.933  &  0.256\hspace{4.5pt}  &  \nodata &  \nodata&     \\
19  &    27.8  &  53 00  &  12.061  &  0.191  &   0.098  &  0.603  &  $-$0.062  &  10.971  &  0.253\hspace{4.5pt}  &  \nodata &  \nodata&     \\
20  &    25.2  &  54 08  &  11.841  &  0.274  &   0.065  &  0.586  &  $-$0.066  &  10.380  &  0.340\hspace{4.5pt}  &  \nodata &  \nodata&     \\
21  &    26.3  &  53 16  &  12.130  &  0.239  &   0.063  &  0.734  &  $-$0.050  &  10.886  &  0.289\hspace{4.5pt}  &  \nodata &  \nodata&     \\
22  &    29.5  &  51 05  &  12.123  &  0.159  &   0.152  &  0.786  &  $-$0.044  &  11.251  &  0.203\hspace{4.5pt}  &  \nodata &  \nodata&  N  \\
23  &    29.6  &  55 01  &  12.210  &  0.225  &   0.116  &  0.605  &  $-$0.063  &  10.972  &  0.288\hspace{4.5pt}  &  \nodata &  \nodata&     \\
24  &    15.2  &  53 57  &  12.269  &  0.232  &   0.070  &  0.590  &  $-$0.065  &  10.994  &  0.297\hspace{4.5pt}  &  \nodata &  \nodata&     \\
25  &    22.8  &  52 01  &  12.116  &  0.226  &   0.072  &  0.736  &  $-$0.050  &  10.929  &  0.276\hspace{4.5pt}  &  B8 V    &  no RV  &     \\
26  &    42.5  &  54 53  &  11.411  &  0.864  &  \nodata &  \nodata&   0.572  &  10.155  &  0.292*  &  \nodata &  \nodata&     \\
27  &    34.2  &  55 00  &  12.456  &  0.172  &   0.167  &  0.673  &  $-$0.055  &  11.479  &  0.227\hspace{4.5pt}  &  \nodata &  \nodata&  N  \\
28  &    32.9  &  51 16  &  12.573  &  0.248  &   0.174  &  0.945  &  $-$0.030  &  11.379  &  0.278\hspace{4.5pt}  &  \nodata &  \nodata&     \\
29  &    24.1  &  51 04  &  12.331  &  0.195  &   0.073  &  0.751  &  $-$0.048  &  11.287  &  0.243\hspace{4.5pt}  &  \nodata &  \nodata&     \\
30  &    24.6  &  53 48  &  12.438  &  0.238  &   0.083  &  0.668  &  $-$0.057  &  11.170  &  0.295\hspace{4.5pt}  &  B8      &  $-$36    &     \\
31  &    32.6  &  55 43  &  12.696  &  0.221  &   0.210  &  0.926  &  $-$0.031  &  11.612  &  0.252\hspace{4.5pt}  &  \nodata &  \nodata &     \\
32  &    31.3  &  53 46  &  12.761  &  0.248  &   0.117  &  0.916  &  $-$0.033  &  11.554  &  0.281\hspace{4.5pt}  &  B9.5 V  &  no RV   &     \\
33  &    25.3  &  53 45  &  12.691  &  0.236  &   0.112  &  0.749  &  $-$0.049  &  11.466  &  0.285\hspace{4.5pt}  &  \nodata &  \nodata &     \\
34  &    21.0  &  53 03  &  12.577  &  0.280  &  \nodata &  \nodata&  $-$0.003  &  11.359  &  0.283*  &   Ap     &  \nodata&     \\
35  &    28.1  &  52 31  &  12.622  &  0.246  &   0.056  &  0.856  &  $-$0.038  &  11.399  &  0.284\hspace{4.5pt}  &  \nodata &  \nodata&     \\
36  &    33.0  &  54 11  &  12.881  &  0.238  &   0.131  &  0.813  &  $-$0.043  &  11.675  &  0.281\hspace{4.5pt}  &  \nodata &  \nodata&     \\
37  &    27.5  &  53 14  &  12.881  &  0.232  &   0.124  &  0.911  &  $-$0.033  &  11.742  &  0.265\hspace{4.5pt}  &  \nodata &  \nodata&     \\
38  &    27.3  &  51 29  &  12.761  &  0.237  &   0.136  &  0.855  &  $-$0.038  &  11.577  &  0.275\hspace{4.5pt}  &  A0 V    &  no RV  &     \\
39  &    31.5  &  55 14  &  13.360  &  0.241  &   0.116  &  0.856  &  $-$0.038  &  12.159  &  0.279\hspace{4.5pt}  &  \nodata &  \nodata&     \\
40  &    39.5  &  53 40  &  13.272  &  0.153  &   0.248  &  0.785  &  $-$0.044  &  12.426  &  0.197\hspace{4.5pt}  &  \nodata &  \nodata&  N  \\
41  &    27.6  &  53 45  &  13.239  &  0.222  &   0.153  &  0.761  &  $-$0.047  &  12.081  &  0.269\hspace{4.5pt}  &  \nodata &  \nodata&     \\
42  &    25.1  &  51 26  &  13.103  &  0.266  &   0.129  &  1.097  &  $-$0.015  &  11.895  &  0.281\hspace{4.5pt}  &  \nodata &  \nodata&     \\
43  &    22.2  &  53 49  &  13.086  &  0.300  &  \nodata &  \nodata&   0.009  &  11.833  &  0.291*  &  A2 V    & \hspace{3pt} $-$2    &  N   \\
44  &    21.9  &  53 53  &  13.236  &  0.294  &  \nodata &  \nodata&   0.002  &  11.980  &  0.292*  &  \nodata &  \nodata&     \\
45  &    26.2  &  52 56  &  13.304  &  0.289  &  \nodata &  \nodata&   0.010  &  12.103  &  0.279*  &  \nodata &  \nodata&     \\
46  &    23.4  &  52 51  &  13.215  &  0.333  &  \nodata &  \nodata&   0.053  &  12.012  &  0.280*  &  A4 V    &  $-$14    &  ?   \\
47  &    26.6  &  52 55  &  13.526  &  0.311  &  \nodata &  \nodata&   0.032  &  12.327  &  0.279*  &  \nodata &  \nodata&     \\
48  &    37.5  &  53 38  &  13.411  &  0.273  &   0.311  &  0.842  &  $-$0.040  &  12.063  &  0.313\hspace{4.5pt}  &  \nodata &  \nodata&     \\
49  &    26.8  &  53 22  &  13.666  &  0.301  &  \nodata &  \nodata&   0.017  &  12.446  &  0.284*  &  F8 V    &  $-$13    &  ?   \\
50  &    23.9  &  53 34  &  14.009  &  0.357  &  \nodata &  \nodata&   0.069  &  12.772  &  0.288*  &  \nodata &  \nodata&     \\
    &    25.5  &  55 58  &  10.508  &  0.574  &  \nodata &  \nodata&   0.260  &   9.159  &  0.314*  &  K2 III  & \hspace{3pt} $-$1     &  N  \\ % Skiff 10
    &    26.8  &  53 43  &  11.026  &  0.263  &   0.054  &  0.495  &  $-$0.075  &   9.575  &  0.338\hspace{4.5pt}  &  B5 V   &  $-$23    & = Hayford 7  \\
    &    05.1  &  50 10  &  11.397  &  0.362  &  \nodata &  \nodata&   0.102  &  10.280  &  0.260*  &  \nodata &  \nodata&     \\
    &    49.3  &  54 40  &  11.460  &  0.362  &   0.409  &  0.912  &  $-$0.035  &   9.752  &  0.397*  &  \nodata &  \nodata&  N  \\
    &    22.6  &  50 16  &  11.674  &  0.184  &   0.043  &  0.725  &  $-$0.050  &  10.667  &  0.234\hspace{4.5pt}  &  \nodata &  \nodata&     \\
    &    23.0  &  58 20  &  11.928  &  0.333  &   0.191  &  0.514  &  $-$0.074  &  10.178  &  0.407*  &  \nodata &  \nodata&  N  \\
    &    26.8  &  53 48  &  12.082  &  0.261  &   0.052  &  0.587  &  $-$0.065  &  10.679  &  0.326\hspace{4.5pt}  &  B6 V    &  $-$13    & = Hayford 7A    \\
    &    24.2  &  54 08  &  12.346  &  0.254  &   0.039  &  0.664  &  $-$0.058  &  11.006  &  0.312\hspace{4.5pt}  &  B7.5 V  &  $-$22    &     \\ % Skiff 07
    &    24.0  &  54 12  &  12.393  &  0.285  &  \nodata &  \nodata&  $-$0.010  &  11.127  &  0.295*  &  \nodata &  \nodata&     \\ % Skiff 07A
    &    41.0  &  48 49  &  12.443  &  0.242  &   0.224  &  0.962  &  $-$0.028  &  11.282  &  0.270\hspace{4.5pt}  &  \nodata &  \nodata&     \\
    &    36.9  &  52 12  &  12.479  &  0.419  &  \nodata &  \nodata&   0.154  &  11.339  &  0.265*  &  \nodata &  \nodata&     \\
    &    07.6  &  56 09  &  12.618  &  0.407  &  \nodata &  \nodata&   0.082  &  11.219  &  0.325*  &  \nodata &  \nodata&     \\
    &    40.5  &  48 47  &  12.637  &  0.154  &   0.141  &  0.710  &  $-$0.051  &  11.755  &  0.205\hspace{4.5pt}  &  \nodata &  \nodata&     \\
    &    04.9  &  51 29  &  12.690  &  0.191  &   0.135  &  0.862  &  $-$0.037  &  11.710  &  0.228\hspace{4.5pt}  &  \nodata &  \nodata&     \\
    &    28.7  &  50 15  &  12.692  &  0.361  &  \nodata &  \nodata&   0.113  &  11.627  &  0.248*  &  \nodata &  \nodata&     \\
    &    22.5  &  48 46  &  12.768  &  0.224  &   0.191  &  1.014  &  $-$0.022  &  11.708  &  0.246*  &  \nodata &  \nodata&     \\
    &    20.6  &  57 28  &  12.793  &  1.288  &  \nodata &  \nodata&  \nodata &  \nodata & \nodata  &  \nodata &  \nodata&  N	\\
    &    33.6  &  49 20  &  12.812  &  0.154  &   0.141  &  0.859  &  $-$0.036  &  11.993  &  0.190\hspace{4.5pt}  &  \nodata &  \nodata&     \\
    &    39.9  &  56 19  &  12.814  &  0.241  &   0.506  &  0.273  &  $-$0.096  &  11.365  &  0.337*  &  \nodata &  \nodata&     \\
    &    24.1  &  51 24  &  12.893  &  0.223  &   0.087  &  0.911  &  $-$0.033  &  11.794  &  0.256\hspace{4.5pt}  &  \nodata &  \nodata&     \\
    &    27.8  &  51 57  &  12.975  &  0.242  &   0.106  &  0.939  &  $-$0.030  &  11.805  &  0.272\hspace{4.5pt}  &  \nodata &  \nodata&     \\
    &    06.1  &  54 37  &  12.978  &  0.307  &  \nodata &  \nodata&  $-$0.002  &  11.649  &  0.309*  &  \nodata &  \nodata&     \\
    &    24.3  &  51 34  &  12.985  &  0.255  &   0.099  &  1.026  &  $-$0.022  &  11.795  &  0.277\hspace{4.5pt}  &  \nodata &  \nodata&     \\
    &    25.2  &  56 58  &  13.032  &  0.814  &  \nodata &  \nodata&  \nodata &  \nodata & \nodata  &  \nodata &  \nodata&  N  \\
    &    42.2  &  54 44  &  13.039  &  0.727  &  \nodata &  \nodata&   0.436  &  11.790  &  0.291*  &  \nodata &  \nodata&     \\ % Zug 26B
    &    13.5  &  57 21  &  13.045  &  1.186  &  \nodata &  \nodata&  \nodata &  \nodata & \nodata  &  \nodata &  \nodata&  N  \\
    &    27.8  &  58 30  &  13.101  &  0.212  &   0.292  &  0.540  &  $-$0.069  &  11.892  &  0.281*  &  \nodata &  \nodata&     \\
    &    30.6  &  49 59  &  13.233  &  0.389  &  \nodata &  \nodata&   0.145  &  12.185  &  0.244*  &  \nodata &  \nodata&     \\
    &    25.6  &  52 07  &  13.250  &  1.125  &  \nodata &  \nodata&  \nodata &  \nodata & \nodata  &  \nodata &  \nodata&  N  \\ 
    &    30.2  &  50 13  &  13.285  &  0.338  &  \nodata &  \nodata&   0.092  &  12.225  &  0.246*  &  \nodata &  \nodata&     \\
    &    39.7  &  50 08  &  13.297  &  0.148  &   0.179  &  0.868  &  $-$0.035  &  12.509  &  0.183\hspace{4.5pt}  &  \nodata &  \nodata&     \\
    &    16.8  &  53 02  &  13.330  &  0.246  &   0.089  &  0.977  &  $-$0.027  &  12.158  &  0.273\hspace{4.5pt}  &  \nodata &  \nodata&     \\
    &    16.8  &  53 51  &  13.357  &  0.417  &  \nodata &  \nodata&   0.122  &  12.090  &  0.295*  &  \nodata &  \nodata&     \\
    &    21.7  &  50 53  &  13.414  &  0.265  &   0.076  &  0.968  &  $-$0.028  &  12.155  &  0.293\hspace{4.5pt}  &  \nodata &  \nodata&     \\
    &    13.4  &  50 40  &  13.417  &  0.637  &  \nodata &  \nodata&   0.376  &  12.296  &  0.261*  &  \nodata &  \nodata&     \\
    &    17.3  &  50 36  &  13.434  &  0.393  &  \nodata &  \nodata&   0.135  &  12.325  &  0.258*  &  \nodata &  \nodata&     \\
    &    20.2  &  50 34  &  13.437  &  0.333  &  \nodata &  \nodata&   0.077  &  12.336  &  0.256*  &  \nodata &  \nodata&     \\
    &    21.9  &  55 40  &  13.443  &  0.302  &  \nodata &  \nodata&  $-$0.010  &  12.101  &  0.312*  &  \nodata &  \nodata&     \\
    &    22.3  &  54 44  &  13.451  &  0.284  &  \nodata &  \nodata&  $-$0.017  &  12.155  &  0.301*  &  \nodata &  \nodata&     \\
    &    46.4  &  56 36  &  13.465  &  0.166  &   0.290  &  0.839  &  $-$0.039  &  12.585  &  0.205*  &  \nodata &  \nodata&  N  \\
    &    16.8  &  53 54  &  13.476  &  0.401  &  \nodata &  \nodata&   0.106  &  12.206  &  0.295*  &  \nodata &  \nodata&     \\
    &    38.8  &  55 26  &  13.492  &  0.355  &   0.419  &  0.191  &  $-$0.106  &  11.508  &  0.461*  &  \nodata &  \nodata&  N  \\
    &    24.1  &  53 06  &  13.498  &  0.824  &  \nodata &  \nodata&  \nodata &  \nodata & \nodata  &  \nodata &  \nodata&  N  \\
    &    26.0  &  52 23  &  13.515  &  0.210  &   0.130  &  0.862  &  $-$0.037  &  12.452  &  0.247\hspace{4.5pt}  &  \nodata &  \nodata&     \\
    &    21.0  &  51 31  &  13.517  &  0.254  &   0.100  &  1.003  &  $-$0.024  &  12.321  &  0.278\hspace{4.5pt}  &  \nodata &  \nodata&     \\
    &    23.4  &  50 13  &  13.517  &  0.173  &   0.177  &  0.956  &  $-$0.027  &  12.656  &  0.200*  &  \nodata &  \nodata&     \\
    &    32.5  &  50 50  &  13.604  &  0.367  &  \nodata &  \nodata&   0.115  &  12.519  &  0.252*  &  \nodata &  \nodata&     \\
    &    24.6  &  55 25  &  13.611  &  0.262  &   0.199  &  0.888  &  $-$0.036  &  12.331  &  0.298\hspace{4.5pt}  &  \nodata &  \nodata&     \\
    &    31.0  &  51 44  &  13.639  &  0.213  &   0.176  &  0.911  &  $-$0.032  &  12.584  &  0.245\hspace{4.5pt}  &  \nodata &  \nodata&     \\
    &    25.1  &  52 15  &  13.657  &  0.280  &  \nodata &  \nodata&   0.008  &  12.487  &  0.272*  &  \nodata &  \nodata&     \\
    &    15.6  &  52 45  &  13.671  &  0.260  &   0.144  &  0.951  &  $-$0.029  &  12.427  &  0.289\hspace{4.5pt}  &  \nodata &  \nodata&     \\
    &    10.7  &  50 06  &  13.675  &  0.516  &  \nodata &  \nodata&   0.260  &  12.574  &  0.256*  &  \nodata &  \nodata&     \\
    &    09.7  &  51 23  &  13.704  &  0.361  &  \nodata &  \nodata&   0.090  &  12.539  &  0.271*  &  \nodata &  \nodata&     \\
    &    25.7  &  51 54  &  13.710  &  0.317  &  \nodata &  \nodata&   0.049  &  12.558  &  0.268*  &  \nodata &  \nodata&     \\
    &    19.3  &  54 40  &  13.714  &  0.399  &  \nodata &  \nodata&   0.097  &  12.414  &  0.302*  &  \nodata &  \nodata&     \\
    &    17.1  &  56 52  &  13.722  &  0.311  &  \nodata &  \nodata&  $-$0.017  &  12.310  &  0.328*  &  \nodata &  \nodata&     \\
    &    31.8  &  56 35  &  13.733  &  0.395  &  \nodata &  \nodata&   0.078  &  12.370  &  0.317*  &  \nodata &  \nodata&     \\
    &    35.4  &  52 59  &  13.753  &  0.736  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    25.1  &  52 39  &  13.776  &  0.342  &  \nodata &  \nodata&   0.065  &  12.587  &  0.277*  &  \nodata &  \nodata&     \\
    &    14.3  &  55 49  &  13.783  &  0.357  &  \nodata &  \nodata&   0.039  &  12.415  &  0.318*  &  \nodata &  \nodata&     \\
    &    26.4  &  52 35  &  13.818  &  0.260  &   0.125  &  1.031  &  $-$0.021  &  12.608  &  0.281*  &  \nodata &  \nodata&     \\
    &    33.0  &  52 50  &  13.824  &  0.222  &   0.192  &  0.896  &  $-$0.034  &  12.723  &  0.256*  &  \nodata &  \nodata&     \\
    &    36.3  &  54 17  &  13.833  &  0.258  &   0.203  &  0.892  &  $-$0.035  &  12.572  &  0.293\hspace{4.5pt}  &  \nodata &  \nodata&     \\
    &    23.9  &  53 01  &  13.833  &  0.415  &  \nodata &  \nodata&   0.134  &  12.623  &  0.281*  &  \nodata &  \nodata&     \\
    &    35.8  &  53 24  &  13.837  &  0.202  &   0.249  &  0.851  &  $-$0.038  &  12.805  &  0.240*  &  \nodata &  \nodata&     \\
    &    29.5  &  52 42  &  13.841  &  0.241  &   0.115  &  1.032  &  $-$0.021  &  12.715  &  0.262*  &  \nodata &  \nodata&     \\
    &    14.0  &  55 47  &  13.846  &  0.862  &  \nodata &  \nodata&   0.544  &  12.479  &  0.318*  &  \nodata &  \nodata&     \\
    &    22.7  &  52 23  &  13.865  &  0.934  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    24.4  &  51 40  &  13.878  &  0.276  &   0.124  &  1.024  &  $-$0.022  &  12.595  &  0.298*  &  \nodata &  \nodata&     \\
    &    23.7  &  57 03  &  13.885  &  0.419  &  \nodata &  \nodata&   0.092  &  12.480  &  0.327*  &  \nodata &  \nodata&     \\
    &    36.8  &  53 30  &  13.891  &  0.207  &   0.248  &  0.881  &  $-$0.035  &  12.849  &  0.242*  &  \nodata &  \nodata&     \\
    &    13.2  &  51 23  &  13.896  &  0.317  &  \nodata &  \nodata&   0.048  &  12.740  &  0.269*  &  \nodata &  \nodata&     \\
    &    21.4  &  50 31  &  13.897  &  0.260  &   0.205  &  0.944  &  $-$0.030  &  12.650  &  0.290*  &  \nodata &  \nodata&     \\
    &    13.9  &  54 53  &  13.914  &  0.598  &  \nodata &  \nodata&   0.290  &  12.590  &  0.308*  &  \nodata &  \nodata&     \\
    &    23.2  &  52 23  &  13.920  &  0.280  &  \nodata &  \nodata&   0.005  &  12.738  &  0.275*  &  \nodata &  \nodata&     \\
    &    04.6  &  53 27  &  13.924  &  0.351  &  \nodata &  \nodata&   0.054  &  12.648  &  0.297*  &  \nodata &  \nodata&     \\
    &    09.8  &  51 47  &  13.961  &  0.367  &  \nodata &  \nodata&   0.092  &  12.777  &  0.275*  &  \nodata &  \nodata&     \\
    &    06.1  &  55 43  &  13.964  &  0.371  &  \nodata &  \nodata&   0.050  &  12.582  &  0.321*  &  \nodata &  \nodata&     \\
    &    45.3  &  55 03  &  13.973  &  0.290  &   0.287  &  0.738  &  $-$0.051  &  12.507  &  0.341*  &  \nodata &  \nodata&  N  \\
    &    20.5  &  57 13  &  13.975  &  0.399  &  \nodata &  \nodata&   0.069  &  12.554  &  0.330*  &  \nodata &  \nodata&     \\
    &    08.5  &  52 50  &  13.991  &  0.328  &  \nodata &  \nodata&   0.040  &  12.754  &  0.288*  &  \nodata &  \nodata&     \\
    &    22.5  &  51 41  &  13.993  &  0.328  &  \nodata &  \nodata&   0.061  &  12.844  &  0.267*  &  A7 V    &  $-$14    &  N  \\
    &    26.2  &  54 37  &  14.004  &  0.336  &  \nodata &  \nodata&   0.038  &  12.723  &  0.298*  &  \nodata &  \nodata&     \\
    &    39.6  &  52 24  &  14.009  &  0.449  &  \nodata &  \nodata&   0.183  &  12.866  &  0.266*  &  \nodata &  \nodata&     \\
    &    17.8  &  53 42  &  14.014  &  0.401  &  \nodata &  \nodata&   0.109  &  12.757  &  0.292*  &  \nodata &  \nodata&     \\
    &    46.7  &  50 25  &  14.024  &  0.221  &   0.317  &  0.700  &  $-$0.053  &  12.844  &  0.274*  &  \nodata &  \nodata&     \\
    &    31.3  &  53 09  &  14.036  &  0.424  &  \nodata &  \nodata&   0.145  &  12.837  &  0.279*  &  \nodata &  \nodata&     \\
    &    19.8  &  52 39  &  14.048  &  0.265  &   0.146  &  1.041  &  $-$0.021  &  12.820  &  0.286*  &  \nodata &  \nodata&     \\
    &    37.3  &  53 13  &  14.053  &  0.343  &  \nodata &  \nodata&   0.067  &  12.865  &  0.276*  &  \nodata &  \nodata&     \\
    &    32.5  &  52 37  &  14.069  &  0.399  &  \nodata &  \nodata&   0.127  &  12.898  &  0.272*  &  \nodata &  \nodata&     \\
    &    20.7  &  54 32  &  14.085  &  0.798  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    27.5  &  53 09  &  14.131  &  0.265  &   0.144  &  1.028  &  $-$0.022  &  12.898  &  0.287*  &  \nodata &  \nodata&     \\
    &    28.8  &  51 31  &  14.131  &  0.327  &  \nodata &  \nodata&   0.065  &  13.005  &  0.262*  &  \nodata &  \nodata&     \\
    &    17.7  &  48 34  &  14.138  &  0.739  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    06.1  &  53 15  &  14.151  &  0.452  &  \nodata &  \nodata&   0.158  &  12.888  &  0.294*  &  \nodata &  \nodata&     \\
    &    22.9  &  51 53  &  14.164  &  0.272  &   0.151  &  1.026  &  $-$0.022  &  12.899  &  0.294*  &  \nodata &  \nodata&     \\
    &    38.2  &  53 45  &  14.170  &  0.237  &   0.283  &  0.813  &  $-$0.043  &  12.968  &  0.280*  &  \nodata &  \nodata&     \\
    &    09.8  &  52 32  &  14.170  &  1.039  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    26.2  &  53 53  &  14.181  &  0.896  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    36.0  &  52 17  &  14.186  &  0.250  &   0.187  &  0.969  &  $-$0.027  &  12.993  &  0.277*  &  \nodata &  \nodata&     \\
    &    24.7  &  54 46  &  14.199  &  1.173  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    44.3  &  49 32  &  14.200  &  0.915  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    15.2  &  57 43  &  14.202  &  0.500  &  \nodata &  \nodata&   0.161  &  12.745  &  0.339*  &  \nodata &  \nodata&     \\
    &    11.0  &  52 26  &  14.204  &  0.349  &  \nodata &  \nodata&   0.067  &  12.992  &  0.282*  &  \nodata &  \nodata&     \\
    &    07.4  &  50 47  &  14.216  &  0.340  &  \nodata &  \nodata&   0.075  &  13.075  &  0.265*  &  \nodata &  \nodata&     \\
    &    44.0  &  52 46  &  14.227  &  1.386  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    30.1  &  53 20  &  14.235  &  0.817  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    41.0  &  48 28  &  14.235  &  0.718  &  \nodata &  \nodata&   0.497  &  13.284  &  0.221*  &  \nodata &  \nodata&     \\
    &    06.9  &  50 49  &  14.236  &  1.092  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    17.8  &  55 08  &  14.241  &  0.434  &  \nodata &  \nodata&   0.126  &  12.915  &  0.308*  &  \nodata &  \nodata&     \\
    &    32.9  &  51 46  &  14.247  &  0.662  &  \nodata &  \nodata&   0.400  &  13.118  &  0.262*  &  \nodata &  \nodata&     \\
    &    20.2  &  54 23  &  14.256  &  1.252  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    30.4  &  50 30  &  14.263  &  0.890  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    33.0  &  52 46  &  14.273  &  0.297  &  \nodata &  \nodata&   0.023  &  13.097  &  0.274*  &  \nodata &  \nodata&     \\
    &    17.7  &  57 10  &  14.280  &  0.373  &  \nodata &  \nodata&   0.042  &  12.856  &  0.331*  &  \nodata &  \nodata&     \\
    &    46.0  &  50 41  &  14.303  &  0.434  &  \nodata &  \nodata&   0.191  &  13.258  &  0.243*  &  \nodata &  \nodata&     \\
    &    45.9  &  50 35  &  14.304  &  0.236  &   0.254  &  0.897  &  $-$0.034  &  13.142  &  0.270*  &  \nodata &  \nodata&     \\
    &    39.7  &  49 35  &  14.324  &  0.440  &  \nodata &  \nodata&   0.206  &  13.317  &  0.234*  &  \nodata &  \nodata&     \\
    &    16.9  &  54 55  &  14.342  &  0.335  &  \nodata &  \nodata&   0.029  &  13.024  &  0.306*  &  \nodata &  \nodata&     \\
    &    16.8  &  50 44  &  14.343  &  0.348  &  \nodata &  \nodata&   0.088  &  13.226  &  0.260*  &  \nodata &  \nodata&     \\
    &    08.5  &  54 22  &  14.346  &  0.338  &  \nodata &  \nodata&   0.033  &  13.035  &  0.305*  &  \nodata &  \nodata&     \\
    &    30.3  &  53 29  &  14.354  &  0.286  &  \nodata &  \nodata&   0.003  &  13.136  &  0.283*  &  \nodata &  \nodata&     \\
    &    30.6  &  52 50  &  14.367  &  0.286  &  \nodata &  \nodata&   0.010  &  13.182  &  0.276*  &  A8 V    &  no RV  &     \\
    &    24.9  &  51 18  &  14.368  &  0.296  &  \nodata &  \nodata&   0.034  &  13.243  &  0.262*  &  \nodata &  \nodata&     \\
    &    21.0  &  57 52  &  14.380  &  1.294  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    29.7  &  51 56  &  14.386  &  0.294  &  \nodata &  \nodata&   0.028  &  13.241  &  0.266*  &  \nodata &  \nodata&     \\
    &    32.8  &  50 41  &  14.390  &  0.454  &  \nodata &  \nodata&   0.204  &  13.313  &  0.250*  &  \nodata &  \nodata&     \\
    &    46.8  &  49 55  &  14.403  &  0.339  &  \nodata &  \nodata&   0.105  &  13.396  &  0.234*  &  \nodata &  \nodata&     \\
    &    11.3  &  55 31  &  14.411  &  0.367  &  \nodata &  \nodata&   0.051  &  13.051  &  0.316*  &  \nodata &  \nodata&     \\
    &    41.9  &  49 20  &  14.457  &  0.269  &   0.198  &  0.84   &  $-$0.040  &  13.129  &  0.309*  &  \nodata &  \nodata&     \\
    &    07.5  &  50 03  &  14.459  &  0.411  &  \nodata &  \nodata&   0.154  &  13.353  &  0.257*  &  \nodata &  \nodata&     \\
    &    27.8  &  53 40  &  14.478  &  0.357  &  \nodata &  \nodata&   0.071  &  13.246  &  0.286*  &  \nodata &  \nodata&     \\
    &    38.4  &  51 28  &  14.479  &  0.266  &   0.275  &  0.775  &  $-$0.047  &  13.134  &  0.313*  &  \nodata &  \nodata&     \\
    &    25.1  &  53 21  &  14.480  &  0.291  &  \nodata &  \nodata&   0.007  &  13.257  &  0.284*  &  F6 III  & \hspace{3pt} $-$5     &  N  \\
    &    26.0  &  54 26  &  14.482  &  0.404  &  \nodata &  \nodata&   0.108  &  13.208  &  0.296*  &  \nodata &  \nodata&     \\
    &    48.5  &  50 00  &  14.492  &  0.391  &  \nodata &  \nodata&   0.157  &  13.485  &  0.234*  &  \nodata &  \nodata&     \\
    &    10.6  &  49 24  &  14.493  &  1.040  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    13.5  &  54 23  &  14.514  &  0.420  &  \nodata &  \nodata&   0.118  &  13.213  &  0.302*  &  \nodata &  \nodata&     \\
    &    34.1  &  54 03  &  14.518  &  0.415  &  \nodata &  \nodata&   0.128  &  13.282  &  0.287*  &  \nodata &  \nodata&     \\
    &    19.9  &  53 21  &  14.534  &  0.318  &  \nodata &  \nodata&   0.031  &  13.298  &  0.287*  &  \nodata &  \nodata&     \\
    &    13.6  &  51 22  &  14.534  &  0.332  &  \nodata &  \nodata&   0.063  &  13.379  &  0.269*  &  \nodata &  \nodata&     \\
    &    12.1  &  55 52  &  14.535  &  0.497  &  \nodata &  \nodata&   0.177  &  13.160  &  0.320*  &  \nodata &  \nodata&     \\
    &    49.3  &  49 33  &  14.544  &  1.184  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    25.7  &  53 26  &  14.545  &  0.407  &  \nodata &  \nodata&   0.122  &  13.319  &  0.285*  &  \nodata &  \nodata&     \\
    &    15.1  &  52 47  &  14.549  &  0.340  &  \nodata &  \nodata&   0.056  &  13.329  &  0.284*  &  \nodata &  \nodata&     \\
    &    19.5  &  53 27  &  14.550  &  0.373  &  \nodata &  \nodata&   0.084  &  13.308  &  0.289*  &  \nodata &  \nodata&     \\
    &    36.7  &  54 25  &  14.551  &  0.315  &  \nodata &  \nodata&   0.025  &  13.304  &  0.290*  &  \nodata &  \nodata&     \\
    &    27.3  &  53 11  &  14.553  &  0.381  &  \nodata &  \nodata&   0.100  &  13.343  &  0.281*  &  \nodata &  \nodata&     \\
    &    21.2  &  56 27  &  14.561  &  0.391  &  \nodata &  \nodata&   0.070  &  13.179  &  0.321*  &  \nodata &  \nodata&     \\
    &    16.6  &  55 01  &  14.565  &  0.406  &  \nodata &  \nodata&   0.098  &  13.242  &  0.308*  &  \nodata &  \nodata&     \\
    &    35.8  &  49 25  &  14.587  &  0.899  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    33.0  &  53 33  &  14.597  &  0.324  &  \nodata &  \nodata&   0.042  &  13.383  &  0.282*  &  \nodata &  \nodata&     \\
    &    11.2  &  56 44  &  14.598  &  0.328  &  \nodata &  \nodata&  $-$0.002  &  13.179  &  0.330*  &  \nodata &  \nodata&     \\
    &    04.7  &  55 18  &  14.602  &  0.391  &  \nodata &  \nodata&   0.074  &  13.237  &  0.317*  &  \nodata &  \nodata&     \\
    &    29.7  &  52 51  &  14.602  &  1.055  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    27.6  &  51 32  &  14.611  &  0.503  &  \nodata &  \nodata&   0.240  &  13.481  &  0.263*  &  \nodata &  \nodata&     \\
    &    17.6  &  53 09  &  14.620  &  0.369  &  \nodata &  \nodata&   0.083  &  13.389  &  0.286*  &  \nodata &  \nodata&     \\
    &    36.4  &  48 36  &  14.622  &  0.389  &  \nodata &  \nodata&   0.164  &  13.654  &  0.225*  &  \nodata &  \nodata&     \\
    &    46.1  &  53 17  &  14.645  &  1.099  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    33.6  &  53 37  &  14.672  &  1.398  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    36.2  &  52 19  &  14.673  &  0.425  &  \nodata &  \nodata&   0.158  &  13.526  &  0.267*  &  \nodata &  \nodata&     \\
    &    29.4  &  54 08  &  14.678  &  0.328  &  \nodata &  \nodata&   0.037  &  13.427  &  0.291*  &  \nodata &  \nodata&     \\
    &    23.9  &  53 44  &  14.687  &  0.371  &  \nodata &  \nodata&   0.081  &  13.442  &  0.290*  &  \nodata &  \nodata&     \\
    &    16.4  &  53 28  &  14.698  &  0.389  &  \nodata &  \nodata&   0.099  &  13.449  &  0.290*  &  \nodata &  \nodata&     \\
    &    39.4  &  51 04  &  14.710  &  0.792  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    11.4  &  53 29  &  14.711  &  0.834  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    35.5  &  49 35  &  14.717  &  0.575  &  \nodata &  \nodata&   0.338  &  13.700  &  0.237*  &  \nodata &  \nodata&     \\
    &    28.2  &  52 02  &  14.723  &  0.376  &  \nodata &  \nodata&   0.108  &  13.571  &  0.268*  &  \nodata &  \nodata&     \\
    &    28.2  &  52 18  &  14.730  &  0.396  &  \nodata &  \nodata&   0.125  &  13.564  &  0.271*  &  \nodata &  \nodata&     \\
    &    03.9  &  50 07  &  14.732  &  0.347  &  \nodata &  \nodata&   0.087  &  13.614  &  0.260*  &  \nodata &  \nodata&     \\
    &    16.8  &  58 30  &  14.738  &  0.502  &  \nodata &  \nodata&   0.155  &  13.247  &  0.347*  &  \nodata &  \nodata&     \\
    &    23.9  &  55 34  &  14.741  &  1.288  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    41.6  &  51 46  &  14.744  &  0.532  &  \nodata &  \nodata&   0.274  &  13.636  &  0.258*  &  \nodata &  \nodata&     \\
    &    17.6  &  57 52  &  14.752  &  0.402  &  \nodata &  \nodata&   0.063  &  13.294  &  0.339*  &  \nodata &  \nodata&     \\
    &    35.1  &  52 37  &  14.769  &  0.429  &  \nodata &  \nodata&   0.158  &  13.604  &  0.271*  &  \nodata &  \nodata&     \\
    &    08.8  &  56 28  &  14.776  &  0.591  &  \nodata &  \nodata&   0.263  &  13.364  &  0.328*  &  \nodata &  \nodata&     \\
    &    38.9  &  52 22  &  14.778  &  0.415  &  \nodata &  \nodata&   0.149  &  13.635  &  0.266*  &  \nodata &  \nodata&     \\
    &    20.7  &  58 00  &  14.782  &  0.888  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    21.3  &  55 49  &  14.784  &  0.478  &  \nodata &  \nodata&   0.164  &  13.433  &  0.314*  &  \nodata &  \nodata&     \\
    &    29.5  &  55 50  &  14.788  &  0.912  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    33.9  &  48 58  &  14.791  &  0.371  &  \nodata &  \nodata&   0.140  &  13.800  &  0.231*  &  \nodata &  \nodata&     \\
    &    46.6  &  51 03  &  14.792  &  0.476  &  \nodata &  \nodata&   0.229  &  13.730  &  0.247*  &  \nodata &  \nodata&     \\
    &    21.6  &  57 15  &  14.795  &  1.207  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    21.7  &  50 20  &  14.795  &  0.400  &  \nodata &  \nodata&   0.147  &  13.709  &  0.253*  &  \nodata &  \nodata&     \\
    &    25.1  &  55 16  &  14.796  &  0.245  &   0.544  &  0.671  &  $-$0.057  &  13.498  &  0.302*  &  \nodata &  \nodata&  .  \\
    &    39.4  &  50 08  &  14.799  &  0.758  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&     \\
    &    03.8  &  54 05  &  14.801  &  1.596  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    22.9  &  49 53  &  14.807  &  0.436  &  \nodata &  \nodata&   0.189  &  13.746  &  0.247*  &  \nodata &  \nodata&     \\
    &    31.5  &  52 12  &  14.809  &  0.352  &  \nodata &  \nodata&   0.084  &  13.657  &  0.268*  &  \nodata &  \nodata&     \\
    &    16.2  &  56 51  &  14.813  &  1.231  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    34.9  &  51 38  &  14.821  &  0.359  &  \nodata &  \nodata&   0.099  &  13.704  &  0.260*  &  \nodata &  \nodata&     \\
    &    09.1  &  54 07  &  14.837  &  0.378  &  \nodata &  \nodata&   0.076  &  13.539  &  0.302*  &  \nodata &  \nodata&     \\
    &    21.7  &  53 32  &  14.838  &  0.403  &  \nodata &  \nodata&   0.115  &  13.598  &  0.288*  &  \nodata &  \nodata&     \\
    &    41.3  &  53 02  &  14.847  &  0.898  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    28.3  &  54 41  &  14.858  &  0.361  &  \nodata &  \nodata&   0.063  &  13.578  &  0.298*  &  \nodata &  \nodata&     \\
    &    15.4  &  49 33  &  14.858  &  0.791  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    20.8  &  56 50  &  14.862  &  0.859  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    31.3  &  49 20  &  14.862  &  0.424  &  \nodata &  \nodata&   0.188  &  13.847  &  0.236*  &  \nodata &  \nodata&     \\
    &    26.8  &  52 37  &  14.870  &  1.449  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    31.5  &  49 12  &  14.882  &  0.897  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    35.0  &  50 35  &  14.888  &  0.444  &  \nodata &  \nodata&   0.196  &  13.821  &  0.248*  &  \nodata &  \nodata&     \\
    &    39.9  &  51 47  &  14.891  &  0.391  &  \nodata &  \nodata&   0.132  &  13.778  &  0.259*  &  \nodata &  \nodata&     \\
    &    36.6  &  53 29  &  14.906  &  0.917  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    32.4  &  52 42  &  14.908  &  0.482  &  \nodata &  \nodata&   0.209  &  13.733  &  0.273*  &  \nodata &  \nodata&     \\
    &    11.3  &  55 11  &  14.915  &  0.538  &  \nodata &  \nodata&   0.225  &  13.571  &  0.313*  &  \nodata &  \nodata&     \\
    &    33.4  &  48 52  &  14.921  &  0.419  &  \nodata &  \nodata&   0.189  &  13.934  &  0.230*  &  \nodata &  \nodata&     \\
    &    11.8  &  48 50  &  14.947  &  0.897  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    49.0  &  50 50  &  14.948  &  0.362  &  \nodata &  \nodata&   0.119  &  13.903  &  0.243*  &  \nodata &  \nodata&     \\
    &    33.1  &  54 04  &  14.953  &  1.078  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    37.8  &  52 56  &  14.962  &  0.399  &  \nodata &  \nodata&   0.126  &  13.788  &  0.273*  &  \nodata &  \nodata&     \\
    &    23.7  &  51 17  &  14.966  &  0.860  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    28.6  &  54 08  &  14.970  &  0.334  &  \nodata &  \nodata&   0.043  &  13.717  &  0.291*  &  \nodata &  \nodata&     \\
    &    10.4  &  55 33  &  14.986  &  0.503  &  \nodata &  \nodata&   0.186  &  13.622  &  0.317*  &  \nodata &  \nodata&     \\
    &    38.7  &  49 43  &  15.001  &  1.138  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    02.4  &  54 30  &  15.009  &  0.553  &  \nodata &  \nodata&   0.243  &  13.677  &  0.310*  &  \nodata &  \nodata&     \\
    &    11.0  &  54 00  &  15.009  &  1.308  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    37.6  &  54 53  &  15.010  &  0.397  &  \nodata &  \nodata&   0.102  &  13.742  &  0.295*  &  \nodata &  \nodata&     \\
    &    18.8  &  57 31  &  15.011  &  0.884  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    25.0  &  49 58  &  15.030  &  0.537  &  \nodata &  \nodata&   0.290  &  13.970  &  0.247*  &  \nodata &  \nodata&     \\
    &    43.6  &  49 29  &  15.030  &  1.277  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    16.9  &  52 13  &  15.030  &  0.505  &  \nodata &  \nodata&   0.229  &  13.842  &  0.276*  &  \nodata &  \nodata&     \\
    &    40.2  &  55 46  &  15.032  &  1.084  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    23.7  &  51 53  &  15.033  &  1.050  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    45.8  &  51 11  &  15.046  &  0.490  &  \nodata &  \nodata&   0.241  &  13.976  &  0.249*  &  \nodata &  \nodata&     \\
    &    41.3  &  51 15  &  15.050  &  0.328  &  \nodata &  \nodata&   0.076  &  13.966  &  0.252*  &  \nodata &  \nodata&     \\
    &    36.9  &  49 52  &  15.071  &  1.201  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    30.2  &  52 23  &  15.086  &  0.447  &  \nodata &  \nodata&   0.176  &  13.922  &  0.271*  &  \nodata &  \nodata&     \\
    &    49.0  &  51 12  &  15.093  &  0.404  &  \nodata &  \nodata&   0.157  &  14.030  &  0.247*  &  \nodata &  \nodata&     \\
    &    35.2  &  48 18  &  15.096  &  0.618  &  \nodata &  \nodata&   0.396  &  14.140  &  0.222*  &  \nodata &  \nodata&     \\
    &    45.6  &  52 01  &  15.106  &  0.974  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    14.5  &  52 11  &  15.112  &  0.436  &  \nodata &  \nodata&   0.159  &  13.920  &  0.277*  &  \nodata &  \nodata&     \\
    &    25.3  &  54 42  &  15.126  &  0.528  &  \nodata &  \nodata&   0.229  &  13.839  &  0.299*  &  \nodata &  \nodata&     \\
    &    43.9  &  52 42  &  15.127  &  0.820  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    22.8  &  53 45  &  15.137  &  0.395  &  \nodata &  \nodata&   0.105  &  13.889  &  0.290*  &  \nodata &  \nodata&     \\
    &    22.5  &  50 36  &  15.142  &  0.457  &  \nodata &  \nodata&   0.202  &  14.045  &  0.255*  &  \nodata &  \nodata&     \\
    &    22.8  &  54 27  &  15.145  &  0.439  &  \nodata &  \nodata&   0.141  &  13.863  &  0.298*  &  \nodata &  \nodata&     \\
    &    32.1  &  54 08  &  15.166  &  0.408  &  \nodata &  \nodata&   0.118  &  13.921  &  0.290*  &  \nodata &  \nodata&     \\
    &    24.2  &  52 43  &  15.183  &  0.410  &  \nodata &  \nodata&   0.132  &  13.988  &  0.278*  &  \nodata &  \nodata&     \\
    &    30.9  &  50 35  &  15.187  &  0.916  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    28.3  &  54 08  &  15.188  &  0.405  &  \nodata &  \nodata&   0.114  &  13.935  &  0.291*  &  \nodata &  \nodata&     \\
    &    28.8  &  51 41  &  15.195  &  1.428  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    15.1  &  49 21  &  15.197  &  0.578  &  \nodata &  \nodata&   0.333  &  14.143  &  0.245*  &  \nodata &  \nodata&     \\
    &    13.9  &  57 14  &  15.199  &  0.407  &  \nodata &  \nodata&   0.073  &  13.762  &  0.334*  &  \nodata &  \nodata&     \\
    &    34.0  &  53 42  &  15.201  &  0.969  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    11.2  &  53 39  &  15.210  &  0.552  &  \nodata &  \nodata&   0.257  &  13.940  &  0.295*  &  \nodata &  \nodata&     \\
    &    22.6  &  51 16  &  15.210  &  0.391  &  \nodata &  \nodata&   0.128  &  14.081  &  0.263*  &  \nodata &  \nodata&     \\
    &    10.5  &  56 02  &  15.220  &  1.289  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    38.5  &  50 26  &  15.248  &  1.334  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    11.2  &  51 58  &  15.263  &  0.610  &  \nodata &  \nodata&   0.333  &  14.074  &  0.277*  &  \nodata &  \nodata&     \\
    &    33.6  &  54 06  &  15.263  &  0.447  &  \nodata &  \nodata&   0.159  &  14.024  &  0.288*  &  \nodata &  \nodata&     \\
    &    14.2  &  56 39  &  15.264  &  0.453  &  \nodata &  \nodata&   0.125  &  13.856  &  0.328*  &  \nodata &  \nodata&     \\
    &    24.0  &  52 47  &  15.269  &  0.424  &  \nodata &  \nodata&   0.145  &  14.070  &  0.279*  &  \nodata &  \nodata&     \\
    &    30.0  &  56 24  &  15.274  &  0.516  &  \nodata &  \nodata&   0.200  &  13.915  &  0.316*  &  \nodata &  \nodata&     \\
    &    35.0  &  54 46  &  15.280  &  0.638  &  \nodata &  \nodata&   0.343  &  14.012  &  0.295*  &  \nodata &  \nodata&     \\
    &    34.6  &  50 23  &  15.281  &  0.489  &  \nodata &  \nodata&   0.243  &  14.223  &  0.246*  &  \nodata &  \nodata&     \\
    &    11.9  &  56 17  &  15.281  &  1.118  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    23.5  &  54 07  &  15.283  &  0.458  &  \nodata &  \nodata&   0.164  &  14.019  &  0.294*  &  \nodata &  \nodata&     \\
    &    28.3  &  50 31  &  15.283  &  0.980  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    15.0  &  51 52  &  15.296  &  1.048  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    19.6  &  53 01  &  15.306  &  0.400  &  \nodata &  \nodata&   0.116  &  14.086  &  0.284*  &  \nodata &  \nodata&     \\
    &    27.0  &  53 13  &  15.308  &  1.461  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    44.5  &  49 05  &  15.323  &  0.450  &  \nodata &  \nodata&   0.224  &  14.351  &  0.226*  &  \nodata &  \nodata&     \\
    &    13.2  &  48 59  &  15.325  &  0.423  &  \nodata &  \nodata&   0.181  &  14.284  &  0.242*  &  \nodata &  \nodata&     \\
    &    07.9  &  55 20  &  15.326  &  0.614  &  \nodata &  \nodata&   0.298  &  13.966  &  0.316*  &  \nodata &  \nodata&     \\
    &    34.6  &  52 44  &  15.330  &  0.413  &  \nodata &  \nodata&   0.141  &  14.159  &  0.272*  &  \nodata &  \nodata&     \\
    &    42.1  &  50 18  &  15.330  &  0.457  &  \nodata &  \nodata&   0.216  &  14.294  &  0.241*  &  \nodata &  \nodata&     \\
    &    12.6  &  51 19  &  15.339  &  0.526  &  \nodata &  \nodata&   0.257  &  14.184  &  0.269*  &  \nodata &  \nodata&     \\
    &    33.0  &  55 04  &  15.342  &  0.951  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    05.9  &  54 24  &  15.354  &  0.931  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    32.5  &  52 54  &  15.365  &  0.936  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    23.3  &  51 04  &  15.380  &  0.560  &  \nodata &  \nodata&   0.300  &  14.262  &  0.260*  &  \nodata &  \nodata&     \\
    &    43.1  &  50 25  &  15.382  &  0.365  &  \nodata &  \nodata&   0.123  &  14.342  &  0.242*  &  \nodata &  \nodata&     \\
    &    31.8  &  56 42  &  15.384  &  0.975  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    11.6  &  55 43  &  15.386  &  1.175  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    25.6  &  54 22  &  15.390  &  0.946  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    13.9  &  56 38  &  15.395  &  0.910  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    43.5  &  50 11  &  15.403  &  0.567  &  \nodata &  \nodata&   0.328  &  14.375  &  0.239*  &  \nodata &  \nodata&     \\
    &    31.5  &  56 06  &  15.406  &  0.458  &  \nodata &  \nodata&   0.146  &  14.065  &  0.312*  &  \nodata &  \nodata&     \\
    &    44.0  &  54 00  &  15.407  &  1.004  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    03.3  &  55 03  &  15.419  &  0.523  &  \nodata &  \nodata&   0.207  &  14.062  &  0.316*  &  \nodata &  \nodata&     \\
    &    20.9  &  53 42  &  15.419  &  0.558  &  \nodata &  \nodata&   0.267  &  14.169  &  0.291*  &  \nodata &  \nodata&     \\
    &    36.7  &  52 40  &  15.434  &  0.500  &  \nodata &  \nodata&   0.230  &  14.271  &  0.270*  &  \nodata &  \nodata&     \\
    &    37.8  &  54 17  &  15.442  &  0.473  &  \nodata &  \nodata&   0.185  &  14.204  &  0.288*  &  \nodata &  \nodata&     \\
    &    43.9  &  52 39  &  15.444  &  0.458  &  \nodata &  \nodata&   0.192  &  14.299  &  0.266*  &  \nodata &  \nodata&     \\
    &    11.1  &  55 28  &  15.445  &  0.511  &  \nodata &  \nodata&   0.195  &  14.087  &  0.316*  &  \nodata &  \nodata&     \\
    &    31.0  &  48 51  &  15.459  &  0.526  &  \nodata &  \nodata&   0.295  &  14.466  &  0.231*  &  \nodata &  \nodata&     \\
    &    20.2  &  49 56  &  15.472  &  0.408  &  \nodata &  \nodata&   0.159  &  14.402  &  0.249*  &  \nodata &  \nodata&     \\
    &    24.5  &  50 32  &  15.480  &  1.009  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    29.6  &  51 25  &  15.484  &  0.475  &  \nodata &  \nodata&   0.215  &  14.364  &  0.260*  &  \nodata &  \nodata&     \\
    &    22.1  &  50 46  &  15.493  &  0.931  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    47.8  &  51 37  &  15.498  &  0.516  &  \nodata &  \nodata&   0.263  &  14.412  &  0.253*  &  \nodata &  \nodata&     \\
    &    10.7  &  52 25  &  15.507  &  0.456  &  \nodata &  \nodata&   0.174  &  14.295  &  0.282*  &  \nodata &  \nodata&     \\
    &    41.4  &  50 23  &  15.508  &  0.629  &  \nodata &  \nodata&   0.387  &  14.466  &  0.242*  &  \nodata &  \nodata&     \\
    &    09.9  &  52 56  &  15.511  &  0.512  &  \nodata &  \nodata&   0.224  &  14.272  &  0.288*  &  \nodata &  \nodata&     \\
    &    12.7  &  54 03  &  15.513  &  0.645  &  \nodata &  \nodata&   0.346  &  14.227  &  0.299*  &  \nodata &  \nodata&     \\
    &    18.6  &  50 26  &  15.514  &  0.949  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    18.9  &  54 47  &  15.520  &  0.952  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    07.8  &  56 24  &  15.529  &  0.592  &  \nodata &  \nodata&   0.264  &  14.118  &  0.328*  &  \nodata &  \nodata&     \\
    &    27.8  &  53 12  &  15.530  &  0.437  &  \nodata &  \nodata&   0.156  &  14.321  &  0.281*  &  \nodata &  \nodata&     \\
    &    29.9  &  55 21  &  15.531  &  0.599  &  \nodata &  \nodata&   0.295  &  14.223  &  0.304*  &  \nodata &  \nodata&     \\
    &    07.8  &  56 35  &  15.536  &  0.551  &  \nodata &  \nodata&   0.221  &  14.117  &  0.330*  &  \nodata &  \nodata&     \\
    &    26.3  &  51 59  &  15.541  &  0.622  &  \nodata &  \nodata&   0.354  &  14.387  &  0.268*  &  \nodata &  \nodata&     \\
    &    43.6  &  52 26  &  15.544  &  0.548  &  \nodata &  \nodata&   0.284  &  14.408  &  0.264*  &  \nodata &  \nodata&     \\
    &    45.9  &  51 28  &  15.545  &  1.009  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    28.3  &  50 54  &  15.550  &  0.522  &  \nodata &  \nodata&   0.267  &  14.453  &  0.255*  &  \nodata &  \nodata&     \\
    &    30.2  &  51 36  &  15.554  &  0.960  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    40.1  &  54 33  &  15.561  &  0.487  &  \nodata &  \nodata&   0.197  &  14.315  &  0.290*  &  \nodata &  \nodata&     \\
    &    26.2  &  52 31  &  15.567  &  1.048  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    39.6  &  51 09  &  15.567  &  0.427  &  \nodata &  \nodata&   0.175  &  14.484  &  0.252*  &  \nodata &  \nodata&     \\
    &    31.8  &  48 52  &  15.568  &  0.690  &  \nodata &  \nodata&   0.459  &  14.576  &  0.231*  &  \nodata &  \nodata&     \\
    &    23.1  &  54 40  &  15.572  &  0.976  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    38.9  &  53 34  &  15.574  &  0.717  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    09.2  &  55 15  &  15.574  &  0.487  &  \nodata &  \nodata&   0.173  &  14.222  &  0.314*  &  \nodata &  \nodata&     \\
    &    11.2  &  55 19  &  15.575  &  0.600  &  \nodata &  \nodata&   0.286  &  14.224  &  0.314*  &  \nodata &  \nodata&     \\
    &    05.3  &  50 58  &  15.576  &  0.530  &  \nodata &  \nodata&   0.261  &  14.421  &  0.269*  &  \nodata &  \nodata&     \\
    &    15.5  &  53 36  &  15.582  &  0.479  &  \nodata &  \nodata&   0.186  &  14.324  &  0.293*  &  \nodata &  \nodata&     \\
    &    21.7  &  52 25  &  15.588  &  0.405  &  \nodata &  \nodata&   0.129  &  14.401  &  0.276*  &  \nodata &  \nodata&     \\
    &    25.9  &  55 00  &  15.592  &  0.608  &  \nodata &  \nodata&   0.306  &  14.291  &  0.302*  &  \nodata &  \nodata&     \\
    &    12.1  &  52 40  &  15.597  &  1.207  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    46.9  &  51 14  &  15.602  &  0.546  &  \nodata &  \nodata&   0.297  &  14.532  &  0.249*  &  \nodata &  \nodata&     \\
    &    22.3  &  51 27  &  15.606  &  0.486  &  \nodata &  \nodata&   0.221  &  14.468  &  0.265*  &  \nodata &  \nodata&     \\
    &    45.4  &  49 39  &  15.621  &  0.497  &  \nodata &  \nodata&   0.265  &  14.624  &  0.232*  &  \nodata &  \nodata&     \\
    &    23.4  &  53 26  &  15.622  &  0.460  &  \nodata &  \nodata&   0.174  &  14.390  &  0.286*  &  \nodata &  \nodata&     \\
    &    45.2  &  51 04  &  15.626  &  1.175  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    13.4  &  51 42  &  15.639  &  0.505  &  \nodata &  \nodata&   0.233  &  14.468  &  0.272*  &  \nodata &  \nodata&     \\
    &    12.1  &  53 39  &  15.646  &  0.433  &  \nodata &  \nodata&   0.138  &  14.378  &  0.295*  &  \nodata &  \nodata&     \\
    &    29.4  &  51 13  &  15.652  &  0.535  &  \nodata &  \nodata&   0.277  &  14.541  &  0.258*  &  \nodata &  \nodata&     \\
    &    11.4  &  52 12  &  15.671  &  0.945  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    22.7  &  52 17  &  15.675  &  0.916  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    36.6  &  50 38  &  15.678  &  0.472  &  \nodata &  \nodata&   0.224  &  14.613  &  0.248*  &  \nodata &  \nodata&     \\
    &    40.8  &  51 31  &  15.683  &  0.573  &  \nodata &  \nodata&   0.318  &  14.585  &  0.255*  &  \nodata &  \nodata&     \\
    &    42.0  &  50 59  &  15.683  &  0.602  &  \nodata &  \nodata&   0.353  &  14.614  &  0.249*  &  \nodata &  \nodata&     \\
    &    19.7  &  50 34  &  15.704  &  1.439  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    06.7  &  55 39  &  15.709  &  0.567  &  \nodata &  \nodata&   0.247  &  14.332  &  0.320*  &  \nodata &  \nodata&     \\
    &    17.5  &  52 20  &  15.711  &  0.482  &  \nodata &  \nodata&   0.205  &  14.519  &  0.277*  &  \nodata &  \nodata&     \\
    &    33.5  &  52 54  &  15.714  &  0.975  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    07.1  &  54 16  &  15.715  &  1.289  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    30.7  &  51 41  &  15.716  &  0.526  &  \nodata &  \nodata&   0.263  &  14.586  &  0.263*  &  \nodata &  \nodata&     \\
    &    33.7  &  55 19  &  15.721  &  0.584  &  \nodata &  \nodata&   0.282  &  14.423  &  0.302*  &  \nodata &  \nodata&     \\
    &    38.0  &  50 27  &  15.731  &  0.460  &  \nodata &  \nodata&   0.215  &  14.678  &  0.245*  &  \nodata &  \nodata&     \\
    &    08.7  &  57 16  &  15.732  &  0.507  &  \nodata &  \nodata&   0.170  &  14.282  &  0.337*  &  \nodata &  \nodata&     \\
    &    39.1  &  51 22  &  15.736  &  0.474  &  \nodata &  \nodata&   0.219  &  14.642  &  0.255*  &  \nodata &  \nodata&     \\
    &    36.7  &  55 11  &  15.739  &  0.533  &  \nodata &  \nodata&   0.234  &  14.455  &  0.299*  &  \nodata &  \nodata&     \\
    &    46.7  &  52 53  &  15.745  &  0.940  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    37.9  &  54 06  &  15.752  &  0.531  &  \nodata &  \nodata&   0.245  &  14.523  &  0.286*  &  \nodata &  \nodata&     \\
    &    25.3  &  50 51  &  15.762  &  0.484  &  \nodata &  \nodata&   0.228  &  14.660  &  0.256*  &  \nodata &  \nodata&     \\
    &    27.3  &  51 53  &  15.768  &  0.538  &  \nodata &  \nodata&   0.271  &  14.620  &  0.267*  &  \nodata &  \nodata&     \\
    &    25.3  &  53 51  &  15.775  &  0.556  &  \nodata &  \nodata&   0.266  &  14.528  &  0.290*  &  \nodata &  \nodata&     \\
    &    24.5  &  54 34  &  15.776  &  0.936  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    25.8  &  51 41  &  15.781  &  0.683  &  \nodata &  \nodata&   0.418  &  14.640  &  0.265*  &  \nodata &  \nodata&     \\
    &    36.2  &  53 21  &  15.793  &  1.141  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    25.4  &  51 59  &  15.797  &  0.509  &  \nodata &  \nodata&   0.240  &  14.640  &  0.269*  &  \nodata &  \nodata&     \\
    &    15.4  &  54 47  &  15.804  &  0.534  &  \nodata &  \nodata&   0.228  &  14.489  &  0.306*  &  \nodata &  \nodata&     \\
    &    17.3  &  57 37  &  15.812  &  0.473  &  \nodata &  \nodata&   0.136  &  14.365  &  0.337*  &  \nodata &  \nodata&     \\
    &    18.7  &  55 44  &  15.823  &  0.497  &  \nodata &  \nodata&   0.182  &  14.470  &  0.315*  &  \nodata &  \nodata&     \\
    &    31.6  &  51 40  &  15.825  &  1.091  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    29.5  &  54 51  &  15.827  &  0.617  &  \nodata &  \nodata&   0.318  &  14.542  &  0.299*  &  \nodata &  \nodata&     \\
    &    26.8  &  55 35  &  15.828  &  0.529  &  \nodata &  \nodata&   0.220  &  14.501  &  0.309*  &  \nodata &  \nodata&     \\
    &    34.9  &  51 53  &  15.830  &  1.290  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    28.1  &  51 51  &  15.832  &  0.656  &  \nodata &  \nodata&   0.390  &  14.688  &  0.266*  &  \nodata &  \nodata&     \\
    &    29.0  &  55 17  &  15.841  &  0.632  &  \nodata &  \nodata&   0.328  &  14.534  &  0.304*  &  \nodata &  \nodata&     \\
    &    47.6  &  51 09  &  15.852  &  0.535  &  \nodata &  \nodata&   0.288  &  14.788  &  0.247*  &  \nodata &  \nodata&     \\
    &    20.4  &  55 30  &  15.852  &  1.230  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    12.0  &  50 52  &  15.855  &  0.935  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    15.2  &  51 54  &  15.857  &  0.516  &  \nodata &  \nodata&   0.242  &  14.681  &  0.274*  &  \nodata &  \nodata&     \\
    &    34.1  &  50 52  &  15.879  &  0.454  &  \nodata &  \nodata&   0.202  &  14.797  &  0.252*  &  \nodata &  \nodata&     \\
    &    10.1  &  53 49  &  15.891  &  0.508  &  \nodata &  \nodata&   0.210  &  14.610  &  0.298*  &  \nodata &  \nodata&     \\
    &    07.9  &  51 54  &  15.893  &  0.982  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    46.8  &  52 21  &  15.914  &  0.454  &  \nodata &  \nodata&   0.193  &  14.790  &  0.261*  &  \nodata &  \nodata&     \\
    &    19.4  &  49 25  &  15.932  &  0.988  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    20.6  &  52 27  &  15.940  &  0.538  &  \nodata &  \nodata&   0.261  &  14.750  &  0.277*  &  \nodata &  \nodata&     \\
    &    35.7  &  54 38  &  15.941  &  0.434  &  \nodata &  \nodata&   0.141  &  14.681  &  0.293*  &  \nodata &  \nodata&     \\
    &    29.6  &  54 10  &  15.950  &  0.489  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    15.5  &  51 07  &  15.955  &  0.521  &  \nodata &  \nodata&   0.256  &  14.817  &  0.265*  &  \nodata &  \nodata&     \\
    &    25.5  &  51 46  &  15.960  &  0.503  &  \nodata &  \nodata&   0.236  &  14.814  &  0.267*  &  \nodata &  \nodata&     \\
    &    21.3  &  52 11  &  15.967  &  0.657  &  \nodata &  \nodata&   0.384  &  14.791  &  0.273*  &  \nodata &  \nodata&     \\
    &    40.7  &  53 49  &  15.969  &  0.739  &  \nodata &  \nodata&   0.458  &  14.760  &  0.281*  &  \nodata &  \nodata&     \\
    &    32.7  &  54 28  &  15.975  &  0.518  &  \nodata &  \nodata&   0.225  &  14.716  &  0.293*  &  \nodata &  \nodata&     \\
    &    36.2  &  50 20  &  15.984  &  0.409  &  \nodata &  \nodata&   0.164  &  14.932  &  0.245*  &  \nodata &  \nodata&     \\
    &    11.6  &  53 48  &  15.984  &  0.551  &  \nodata &  \nodata&   0.254  &  14.707  &  0.297*  &  \nodata &  \nodata&     \\
    &    34.4  &  52 57  &  15.991  &  0.558  &  \nodata &  \nodata&   0.283  &  14.809  &  0.275*  &  \nodata &  \nodata&     \\
    &    22.2  &  52 26  &  15.993  &  0.547  &  \nodata &  \nodata&   0.271  &  14.807  &  0.276*  &  \nodata &  \nodata&     \\
    &    32.0  &  51 46  &  15.996  &  0.496  &  \nodata &  \nodata&   0.233  &  14.866  &  0.263*  &  \nodata &  \nodata&     \\
    &    14.5  &  51 51  &  15.999  &  0.584  &  \nodata &  \nodata&   0.311  &  14.823  &  0.273*  &  \nodata &  \nodata&     \\
    &    40.8  &  54 25  &  16.006  &  0.507  &  \nodata &  \nodata&   0.219  &  14.768  &  0.288*  &  \nodata &  \nodata&     \\
    &    13.7  &  52 47  &  16.017  &  0.451  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    16.9  &  52 17  &  16.022  &  0.577  &  \nodata &  \nodata&   0.300  &  14.831  &  0.277*  &  \nodata &  \nodata&     \\
    &    19.2  &  54 26  &  16.025  &  0.650  &  \nodata &  \nodata&   0.350  &  14.736  &  0.300*  &  \nodata &  \nodata&     \\
    &    18.3  &  54 25  &  16.035  &  0.594  &  \nodata &  \nodata&   0.294  &  14.744  &  0.300*  &  \nodata &  \nodata&     \\
    &    36.2  &  51 54  &  16.035  &  0.646  &  \nodata &  \nodata&   0.384  &  14.908  &  0.262*  &  \nodata &  \nodata&     \\
    &    39.9  &  54 48  &  16.037  &  0.706  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    07.9  &  53 09  &  16.038  &  0.707  &  \nodata &  \nodata&   0.415  &  14.784  &  0.292*  &  \nodata &  \nodata&     \\
    &    12.6  &  53 56  &  16.044  &  0.552  &  \nodata &  \nodata&   0.254  &  14.763  &  0.298*  &  \nodata &  \nodata&     \\
    &    36.7  &  54 29  &  16.052  &  0.581  &  \nodata &  \nodata&   0.290  &  14.801  &  0.291*  &  \nodata &  \nodata&     \\
    &    11.1  &  54 49  &  16.055  &  0.758  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    15.7  &  51 20  &  16.062  &  0.463  &  \nodata &  \nodata&   0.196  &  14.914  &  0.267*  &  \nodata &  \nodata&     \\
    &    26.5  &  50 58  &  16.074  &  0.518  &  \nodata &  \nodata&   0.261  &  14.969  &  0.257*  &  \nodata &  \nodata&     \\
    &    20.8  &  53 59  &  16.079  &  0.504  &  \nodata &  \nodata&   0.210  &  14.815  &  0.294*  &  \nodata &  \nodata&     \\
    &    12.4  &  53 57  &  16.090  &  0.567  &  \nodata &  \nodata&   0.269  &  14.808  &  0.298*  &  \nodata &  \nodata&     \\
    &    11.4  &  50 52  &  16.094  &  0.494  &  \nodata &  \nodata&   0.230  &  14.958  &  0.264*  &  \nodata &  \nodata&     \\
    &    27.9  &  50 01  &  16.114  &  0.550  &  \nodata &  \nodata&   0.304  &  15.058  &  0.246*  &  \nodata &  \nodata&     \\
    &    25.5  &  50 58  &  16.122  &  0.978  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    33.5  &  54 20  &  16.134  &  0.510  &  \nodata &  \nodata&   0.219  &  14.883  &  0.291*  &  \nodata &  \nodata&     \\
    &    20.0  &  51 41  &  16.142  &  0.573  &  \nodata &  \nodata&   0.304  &  14.987  &  0.269*  &  \nodata &  \nodata&     \\
    &    10.9  &  52 08  &  16.151  &  0.735  &  \nodata &  \nodata&   0.456  &  14.953  &  0.279*  &  \nodata &  \nodata&     \\
    &    12.6  &  52 52  &  16.167  &  0.890  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    09.1  &  51 14  &  16.172  &  0.622  &  \nodata &  \nodata&   0.352  &  15.013  &  0.270*  &  \nodata &  \nodata&     \\
    &    34.6  &  53 58  &  16.175  &  0.684  &  \nodata &  \nodata&   0.398  &  14.944  &  0.286*  &  \nodata &  \nodata&     \\
    &    25.8  &  51 14  &  16.212  &  1.042  &  \nodata &  \nodata&  \nodata &  \nodata &  \nodata &  \nodata &  \nodata&  N  \\
    &    44.9  &  52 31  &  16.221  &  0.498  &  \nodata &  \nodata&   0.234  &  15.085  &  0.264*  &  \nodata &  \nodata&     \\
    &    13.6  &  50 13  &  16.228  &  0.506  &  \nodata &  \nodata&   0.250  &  15.129  &  0.256*  &  \nodata &  \nodata&     \\
    &    40.8  &  50 32  &  16.234  &  0.587  &  \nodata &  \nodata&   0.343  &  15.184  &  0.244*  &  \nodata &  \nodata&     \\
    &    15.3  &  53 06  &  16.247  &  0.678  &  \nodata &  \nodata&   0.391  &  15.012  &  0.287*  &  \nodata &  \nodata&     \\
    &    33.9  &  52 54  &  16.311  &  0.687  &  \nodata &  \nodata&   0.412  &  15.130  &  0.275*  &  \nodata &  \nodata&     \\
    &    39.1  &  51 27  &  16.313  &  0.610  &  \nodata &  \nodata&   0.354  &  15.214  &  0.256*  &  \nodata &  \nodata&     \\
    &    16.2  &  51 55  &  16.332  &  0.508  &  \nodata &  \nodata&   0.235  &  15.157  &  0.273*  &  \nodata &  \nodata&     \\
    &    14.2  &  52 19  &  16.374  &  0.566  &  \nodata &  \nodata&   0.287  &  15.175  &  0.279*  &  \nodata &  \nodata&     \\
    &    31.1  &  54 09  &  16.376  &  0.576  &  \nodata &  \nodata&   0.286  &  15.128  &  0.290*  &  \nodata &  \nodata&     \\
 %   &    32.3  &  52 33  &  16.383  &  0.526  &  \nodata &  \nodata&   0.254  &  15.215  &  0.272*  &  \nodata &  \nodata&     \\
 %   &    40.2  &  51 37  &  16.533  &  0.564  &  \nodata &  \nodata&   0.307  &  15.429  &  0.257*  &  \nodata &  \nodata&     \\

\tableline

\enddata
%% Text for table notes should follow after the \enddata but before
%% the \end{deluxetable}
